HyperAIRI: a plug-and-play algorithm for precise hyperspectral image reconstruction in radio interferometry

The next-generation radio-interferometric (RI) telescopes require imaging algorithms capable of forming high-resolution high-dynamic-range images from large data volumes spanning wide frequency bands. Recently, AIRI, a plug-and-play (PnP) approach taking the forward-backward algorithmic structure (FB), has demonstrated state-of-the-art performance in monochromatic RI imaging by alternating a data-fidelity step with a regularization step via learned denoisers. In this work, we introduce HyperAIRI, its hyperspectral extension, underpinned by learned hyperspectral denoisers enforcing a power-law spectral model. For each spectral channel, the HyperAIRI denoiser takes as input its current image estimate, alongside estimates of its two immediate neighboring channels and the spectral index map, and provides as output its associated denoised image. To ensure convergence of HyperAIRI, the denoisers are trained with a Jacobian regularization enforcing non-expansiveness. To accommodate varying dynamic ranges, we assemble a shelf of pre-trained denoisers, each tailored to a specific dynamic range. At each HyperAIRI iteration, the spectral channels of the target image cube are updated in parallel using dynamic-range-matched denoisers from the pre-trained shelf. The denoisers are also endowed with a spatial image faceting functionality, enabling scalability to varied image sizes. Additionally, we formally introduce Hyper-uSARA, a variant of the optimization-based algorithm HyperSARA, promoting joint sparsity across spectral channels via the $\ell_{2,1}$-norm, also adopting FB. We evaluate HyperAIRI's performance on simulated and real observations. We showcase its superior performance compared to its optimization-based counterpart Hyper-uSARA, CLEAN's hyperspectral variant in WSClean, and the monochromatic imaging algorithms AIRI and uSARA.

==> fig_sim_3c353.tex <==
\begin{figure*}
    \small
    \setlength{\fboxrule}{0.1pt}  % Thickness of the frame line
    \setlength{\fboxsep}{-0.2pt}     % Gap between image and frame
    \centering
    \vspace*{-6pt}
    \hspace*{-0.138\textwidth}
    \resizebox{1.134\textwidth}{!}{
    \begin{tabular}{c @{\hspace{0\tabcolsep}} c @{\hspace{0\tabcolsep}} c @{\hspace{0\tabcolsep}} c @{\hspace{0\tabcolsep}} c @{\hspace{0\tabcolsep}} c}
         &  \multicolumn{2}{c}{Channel 1} & \multicolumn{2}{c}{Channel 36} & Spectral  \\ [-0.006\textwidth]
         &  Image & Dirty/Residual & Image & Dirty/Residual & Index Map \\
         % gdth
         \rotatebox[origin=c]{90}{Ground truth}&
         % \rotatebox[origin=c]{90}{SNR, logSNR, RDR}&
         \raisebox{-0.5\height}{
            \begin{tikzpicture}[inner sep=0, outer sep=0]
                    \node[anchor=south west] (image) at (0,0) {\includegraphics[width=0.184\textwidth]{fig_sim_groundtruth_ch_0.pdf}};
                    \node[anchor=south east, font=\fontsize{6}{7}\selectfont\sffamily, fill=white, fill opacity=0.7, text opacity=1, inner sep=1.2pt, align=center] at (image.south east) {SNR,\,logSNR\\\hphantom{l}(dB,\,\hphantom{lo}dB)\hphantom{R}};
                    % \node[anchor=north east, font=\fontsize{6}{7}\selectfont\sffamily, fill=white, fill opacity=0.7, text opacity=1, inner sep=1.2pt, rotate=90] at (image.north west) {\,2.23\,};
            \end{tikzpicture}}&
         \raisebox{-0.5\height}{
            \begin{tikzpicture}[inner sep=0, outer sep=0]
                    \node[anchor=south west] (image) at (0,0) {\includegraphics[width=0.184\textwidth]{fig_sim_dirty_ch_0.png}};
                    \node[anchor=north] at (image.north) {\includegraphics[width=0.17\textwidth]{fig_sim_dirty_ch0_cb.png}};
                    \node[anchor=south east, font=\fontsize{6}{7}\selectfont\sffamily, fill=white, fill opacity=0.7, text opacity=1, inner sep=1.0pt,align=center] at (image.south east) {RDR\\$1.18\!\times\!10^{-3}$};
            \end{tikzpicture}}&
         \raisebox{-0.5\height}{
             \begin{tikzpicture}[inner sep=0, outer sep=0]
                    \node[anchor=south west] (image) at (0,0) {\includegraphics[width=0.184\textwidth]{fig_sim_groundtruth_ch_35.pdf}};
                    \node[anchor=south east, font=\fontsize{6}{7}\selectfont\sffamily, fill=white, fill opacity=0.7, text opacity=1, inner sep=1.2pt, align=center] at (image.south east) {SNR,\,logSNR\\\hphantom{l}(dB,\,\hphantom{lo}dB)\hphantom{R}};
            \end{tikzpicture}}&
         \raisebox{-0.5\height}{
             \begin{tikzpicture}[inner sep=0, outer sep=0]
                    \node[anchor=south west] (image) at (0,0) {\includegraphics[width=0.184\textwidth]{fig_sim_dirty_ch_35.png}};
                    \node[anchor=north] at (image.north) {\includegraphics[width=0.17\textwidth]{fig_sim_dirty_ch35_cb.png}};
                    \node[anchor=south east, font=\fontsize{6}{7}\selectfont\sffamily, fill=white, fill opacity=0.7, text opacity=1, inner sep=1.0pt, align=center] at (image.south east) {RDR\\$5.25\!\times\!10^{-3}$};
            \end{tikzpicture}}&
         \raisebox{-0.5\height}{
            \begin{tikzpicture}[inner sep=0, outer sep=0]
                \node[anchor=south west] (image) at (0,0){
                \fbox{\includegraphics[width=0.184\textwidth]{fig_sim_spec_idx_gdth.png}}};
                \node[anchor=south east, font=\fontsize{6}{7}\selectfont\sffamily, fill=white, fill opacity=0.7, text opacity=1, inner sep=1.0pt, align=center] at ([xshift=-0.5pt,yshift=0.5pt]image.south east) {sSNR\\(dB)};
            \end{tikzpicture}
         } \\[0.09\textwidth]
         % uSARA
         \rotatebox[origin=c]{90}{uSARA}&
         % \rotatebox[origin=c]{90}{23.44, 27.32, 1.91}&
         \raisebox{-0.5\height}{
            \begin{tikzpicture}[inner sep=0, outer sep=0]
                    \node[anchor=south west] (image) at (0,0) {\includegraphics[width=0.184\textwidth]{fig_sim_usara_ch_0.pdf}};
                    \node[anchor=south east, font=\fontsize{6}{7}\selectfont\sffamily, fill=white, fill opacity=0.7, text opacity=1, inner sep=1.2pt] at (image.south east) {20.25, 25.46};
            \end{tikzpicture}}&
         \raisebox{-0.5\height}{
             \begin{tikzpicture}[inner sep=0, outer sep=0]
                    \node[anchor=south west] (image) at (0,0) {\includegraphics[width=0.184\textwidth]{fig_sim_residual_usara_ch_0.png}};
                    \node[anchor=south east, font=\fontsize{6}{7}\selectfont\sffamily, fill=white, fill opacity=0.7, text opacity=1, inner sep=1.2pt] at (image.south east) {$0.92\!\times\!10^{-3}$};
            \end{tikzpicture}}&
         \raisebox{-0.5\height}{
            \begin{tikzpicture}[inner sep=0, outer sep=0]
                    \node[anchor=south west] (image) at (0,0) {\includegraphics[width=0.184\textwidth]{fig_sim_usara_ch_35.pdf}};
                    \node[anchor=south east, font=\fontsize{6}{7}\selectfont\sffamily, fill=white, fill opacity=0.7, text opacity=1, inner sep=1.2pt] at (image.south east) {30.52, 27.53};
            \end{tikzpicture}}&
         \raisebox{-0.5\height}{
             \begin{tikzpicture}[inner sep=0, outer sep=0]
                    \node[anchor=south west] (image) at (0,0) {\includegraphics[width=0.184\textwidth]{fig_sim_residual_usara_ch_35.png}};
                    \node[anchor=south east, font=\fontsize{6}{7}\selectfont\sffamily, fill=white, fill opacity=0.7, text opacity=1, inner sep=1.2pt] at (image.south east) {$4.85\!\times\!10^{-3}$};
            \end{tikzpicture}}&
         \raisebox{-0.5\height}{
             \begin{tikzpicture}[inner sep=0, outer sep=0]
                \node[anchor=south west] (image) at (0,0){
                \fbox{\includegraphics[width=0.184\textwidth]{fig_sim_spec_idx_usara.png}}};
                \node[anchor=south east, font=\fontsize{6}{7}\selectfont\sffamily, fill=white, fill opacity=0.7, text opacity=1, inner sep=1.0pt] at ([xshift=-0.5pt,yshift=0.5pt]image.south east) {17.19};
            \end{tikzpicture}
         } \\[0.09\textwidth]
         % AIRI
         \rotatebox[origin=c]{90}{AIRI}&
         % \rotatebox[origin=c]{90}{26.54, 30.16, 2.39}&
         \raisebox{-0.5\height}{
             \begin{tikzpicture}[inner sep=0, outer sep=0]
                    \node[anchor=south west] (image) at (0,0) {\includegraphics[width=0.184\textwidth]{fig_sim_airi_ch_0.pdf}};
                    \node[anchor=south east, font=\fontsize{6}{7}\selectfont\sffamily, fill=white, fill opacity=0.7, text opacity=1, inner sep=1.2pt] at (image.south east) {22.09, 30.63};
            \end{tikzpicture}}&
         \raisebox{-0.5\height}{
             \begin{tikzpicture}[inner sep=0, outer sep=0]
                    \node[anchor=south west] (image) at (0,0) {\includegraphics[width=0.184\textwidth]{fig_sim_residual_airi_ch_0.png}};
                    \node[anchor=south east, font=\fontsize{6}{7}\selectfont\sffamily, fill=white, fill opacity=0.7, text opacity=1, inner sep=1.2pt] at (image.south east) {$1.10\!\times\!10^{-3}$};
            \end{tikzpicture}}&
         \raisebox{-0.5\height}{
             \begin{tikzpicture}[inner sep=0, outer sep=0]
                    \node[anchor=south west] (image) at (0,0) {\includegraphics[width=0.184\textwidth]{fig_sim_airi_ch_35.pdf}};
                    \node[anchor=south east, font=\fontsize{6}{7}\selectfont\sffamily, fill=white, fill opacity=0.7, text opacity=1, inner sep=1.2pt] at (image.south east) {33.13, 28.48};
            \end{tikzpicture}}&
         \raisebox{-0.5\height}{
             \begin{tikzpicture}[inner sep=0, outer sep=0]
                    \node[anchor=south west] (image) at (0,0) {\includegraphics[width=0.184\textwidth]{fig_sim_residual_airi_ch_35.png}};
                    \node[anchor=south east, font=\fontsize{6}{7}\selectfont\sffamily, fill=white, fill opacity=0.7, text opacity=1, inner sep=1.2pt] at (image.south east) {$6.03\!\times\!10^{-3}$};
            \end{tikzpicture}}&
         \raisebox{-0.5\height}{
             \begin{tikzpicture}[inner sep=0, outer sep=0]
                \node[anchor=south west] (image) at (0,0){
                \fbox{\includegraphics[width=0.184\textwidth]{fig_sim_spec_idx_airi.png}}};
                \node[anchor=south east, font=\fontsize{6}{7}\selectfont\sffamily, fill=white, fill opacity=0.7, text opacity=1, inner sep=1.0pt] at ([xshift=-0.5pt,yshift=0.5pt]image.south east) {16.81};
            \end{tikzpicture}
         }\\[0.09\textwidth]
         % WSClean
         \rotatebox[origin=c]{90}{WSClean}&
         % \rotatebox[origin=c]{90}{11.84, 18.92, 2.21}&
         \raisebox{-0.5\height}{
             \begin{tikzpicture}[inner sep=0, outer sep=0]
                    \node[anchor=south west] (image) at (0,0) {\includegraphics[width=0.184\textwidth]{fig_sim_wsclean_ch_0.pdf}};
                    \node[anchor=south east, font=\fontsize{6}{7}\selectfont\sffamily, fill=white, fill opacity=0.7, text opacity=1, inner sep=1.2pt] at (image.south east) {8.85, 13.21};
            \end{tikzpicture}}&
         \raisebox{-0.5\height}{
             \begin{tikzpicture}[inner sep=0, outer sep=0]
                    \node[anchor=south west] (image) at (0,0) {\includegraphics[width=0.184\textwidth]{fig_sim_residual_wsclean_ch_0.png}};
                    \node[anchor=south east, font=\fontsize{6}{7}\selectfont\sffamily, fill=white, fill opacity=0.7, text opacity=1, inner sep=1.2pt] at (image.south east) {$1.53\!\times\!10^{-3}$};
            \end{tikzpicture}}&
         \raisebox{-0.5\height}{
             \begin{tikzpicture}[inner sep=0, outer sep=0]
                    \node[anchor=south west] (image) at (0,0) {\includegraphics[width=0.184\textwidth]{fig_sim_wsclean_ch_35.pdf}};
                    \node[anchor=south east, font=\fontsize{6}{7}\selectfont\sffamily, fill=white, fill opacity=0.7, text opacity=1, inner sep=1.2pt] at (image.south east) {13.21, 12.10};
            \end{tikzpicture}}&
         \raisebox{-0.5\height}{
             \begin{tikzpicture}[inner sep=0, outer sep=0]
                    \node[anchor=south west] (image) at (0,0) {\includegraphics[width=0.184\textwidth]{fig_sim_residual_wsclean_ch_35.png}};
                    \node[anchor=south east, font=\fontsize{6}{7}\selectfont\sffamily, fill=white, fill opacity=0.7, text opacity=1, inner sep=1.2pt] at (image.south east) {$5.01\!\times\!10^{-3}$};
            \end{tikzpicture}}&
         \raisebox{-0.5\height}{
             \begin{tikzpicture}[inner sep=0, outer sep=0]
                \node[anchor=south west] (image) at (0,0){
                \fbox{\includegraphics[width=0.184\textwidth]{fig_sim_spec_idx_wsclean.png}}};
                \node[anchor=south east, font=\fontsize{6}{7}\selectfont\sffamily, fill=white, fill opacity=0.7, text opacity=1, inner sep=1.0pt] at ([xshift=-0.5pt,yshift=0.5pt]image.south east) {14.15};
            \end{tikzpicture}
         }\\[0.09\textwidth]
         % Hyper-uSARA
         \rotatebox[origin=c]{90}{Hyper-uSARA} &
         % \rotatebox[origin=c]{90}{25.15, 29.68, 1.97} &
         \raisebox{-0.5\height}{
             \begin{tikzpicture}[inner sep=0, outer sep=0]
                    \node[anchor=south west] (image) at (0,0) {\includegraphics[width=0.184\textwidth]{fig_sim_hyperusara_ch_0.pdf}};
                    \node[anchor=south east, font=\fontsize{6}{7}\selectfont\sffamily, fill=white, fill opacity=0.7, text opacity=1, inner sep=1.2pt] at (image.south east) {22.32, 28.67};
            \end{tikzpicture}}&
         \raisebox{-0.5\height}{
             \begin{tikzpicture}[inner sep=0, outer sep=0]
                    \node[anchor=south west] (image) at (0,0) {\includegraphics[width=0.184\textwidth]{fig_sim_residual_hyperusara_ch_0.png}};
                    \node[anchor=south east, font=\fontsize{6}{7}\selectfont\sffamily, fill=white, fill opacity=0.7, text opacity=1, inner sep=1.2pt] at (image.south east) {$1.05\!\times\!10^{-3}$};
            \end{tikzpicture}}&
         \raisebox{-0.5\height}{
             \begin{tikzpicture}[inner sep=0, outer sep=0]
                    \node[anchor=south west] (image) at (0,0) {\includegraphics[width=0.184\textwidth]{fig_sim_hyperusara_ch_35.pdf}};
                    \node[anchor=south east, font=\fontsize{6}{7}\selectfont\sffamily, fill=white, fill opacity=0.7, text opacity=1, inner sep=1.2pt] at (image.south east) {30.56, 29.38};
            \end{tikzpicture}} &
         \raisebox{-0.5\height}{
             \begin{tikzpicture}[inner sep=0, outer sep=0]
                    \node[anchor=south west] (image) at (0,0) {\includegraphics[width=0.184\textwidth]{fig_sim_residual_hyperusara_ch_35.png}};
                    \node[anchor=south east, font=\fontsize{6}{7}\selectfont\sffamily, fill=white, fill opacity=0.7, text opacity=1, inner sep=1.2pt] at (image.south east) {$4.73\!\times\!10^{-3}$};
            \end{tikzpicture}}&
         \raisebox{-0.5\height}{
             \begin{tikzpicture}[inner sep=0, outer sep=0]
                \node[anchor=south west] (image) at (0,0){
                \fbox{\includegraphics[width=0.184\textwidth]{fig_sim_spec_idx_hyperusara.png}}};
                \node[anchor=south east, font=\fontsize{6}{7}\selectfont\sffamily, fill=white, fill opacity=0.7, text opacity=1, inner sep=1.0pt] at ([xshift=-0.5pt,yshift=0.5pt]image.south east) {18.65};
            \end{tikzpicture}
         } \\[0.09\textwidth]
         % HyperAIRI
         \rotatebox[origin=c]{90}{HyperAIRI} &
         % \rotatebox[origin=c]{90}{29.50, 32.84, 2.19} &
         \raisebox{-0.5\height}{
             \begin{tikzpicture}[inner sep=0, outer sep=0]
                    \node[anchor=south west] (image) at (0,0) {\includegraphics[width=0.184\textwidth]{fig_sim_hyperairi_ch_0.pdf}};
                    \node[anchor=south east, font=\fontsize{6}{7}\selectfont\sffamily, fill=white, fill opacity=0.7, text opacity=1, inner sep=1.2pt] at (image.south east) {28.25, 31.93};
             \end{tikzpicture}}&
         \raisebox{-0.5\height}{
             \begin{tikzpicture}[inner sep=0, outer sep=0]
                    \node[anchor=south west] (image) at (0,0) {\includegraphics[width=0.184\textwidth]{fig_sim_residual_hyperairi_ch_0.png}};
                    \node[anchor=south east, font=\fontsize{6}{7}\selectfont\sffamily, fill=white, fill opacity=0.7, text opacity=1, inner sep=1.2pt] at (image.south east) {$1.06\!\times\!10^{-3}$};
             \end{tikzpicture}}&
         \raisebox{-0.5\height}{
             \begin{tikzpicture}[inner sep=0, outer sep=0]
                    \node[anchor=south west] (image) at (0,0) {\includegraphics[width=0.184\textwidth]{fig_sim_hyperairi_ch_35.pdf}};
                    \node[anchor=south east, font=\fontsize{6}{7}\selectfont\sffamily, fill=white, fill opacity=0.7, text opacity=1, inner sep=1.2pt] at (image.south east) {31.22, 31.55};
            \end{tikzpicture}}&
         \raisebox{-0.5\height}{
             \begin{tikzpicture}[inner sep=0, outer sep=0]
                        \node[anchor=south west] (image) at (0,0) {\includegraphics[width=0.184\textwidth]{fig_sim_residual_hyperairi_ch_35.png}};
                        \node[anchor=south east, font=\fontsize{6}{7}\selectfont\sffamily, fill=white, fill opacity=0.7, text opacity=1, inner sep=1.2pt] at (image.south east) {$5.19\!\times\!10^{-3}$};
            \end{tikzpicture}}&
         \raisebox{-0.5\height}{
             \begin{tikzpicture}[inner sep=0, outer sep=0]
                \node[anchor=south west] (image) at (0,0){
                \fbox{\includegraphics[width=0.184\textwidth]{fig_sim_spec_idx_hyperairi.png}}};
                \node[anchor=south east, font=\fontsize{6}{7}\selectfont\sffamily, fill=white, fill opacity=0.7, text opacity=1, inner sep=1.0pt] at ([xshift=-0.5pt,yshift=0.5pt]image.south east) {18.82};
            \end{tikzpicture}
         }\\[0.08\textwidth]
         % cb
         &
         \includegraphics[height=0.029\textwidth]{fig_sim_cb_log_hor.png}&
         \includegraphics[height=0.029\textwidth]{fig_sim_residual_cb_hor.png}&
         \includegraphics[height=0.029\textwidth]{fig_sim_cb_log_hor.png}&
         \includegraphics[height=0.029\textwidth]{fig_sim_residual_cb_hor.png}&
         \includegraphics[height=0.029\textwidth]{fig_sim_spec_idx_cb_hor.png}
    \end{tabular}}
    \vspace*{-10pt}
    \caption{ 
    Reconstruction results of a simulated inverse problem using the image of 3C~353. % radio galaxy image. 
    % are shown for the first and last channels, as well as the corresponding spectral index maps. 
    Row 1 shows the ground-truth images of channels 1 and 36 (logarithmic scale; columns 1, 3), the associated dirty images (linear scale; columns 2, 4), and the ground-truth spectral index map (linear scale; column 5). Rows 2--6 present the results of all algorithms: 
    % uSARA, AIRI, WSClean, Hyper-uSARA, and HyperAIRI
    % different methods: 
    estimated images of the selected channels (logarithmic scale; columns 1, 3), associated residual dirty images (linear scale; columns 2, 4), and estimated spectral index map (linear scale; column 5). 
    % Columns 1 and 3 display estimated images in logarithmic scale. Column 4 displays the residual dirty images (rows 2-6). 
    Two zoomed-in regions are provided, highlighting (i) the central black hole and (ii) the eastern hotspot. 
    % Channel-wise SNR and logSNR values (dB) are indicated at the bottom-right corners of panels in columns 1 and 3, RDR values ($10^{-3}$) in columns 2 and 4, and sSNR values (dB) in column 5.
     Quantitative metrics are indicated at the bottom-right of the corresponding panels. % of each panel.
    % Overall metrics for the image cubes are listed next to each algorithm name.
    %with units matching with the channel-wise metrics. The ground-truth overall RDR value is included in the top-left bracket of row 1.
    }
    \label{fig:sim_recons}
\end{figure*}
